The SEED Internet Emulator and Its Applications in Cybersecurity Education

In cybersecurity courses, it is quite challenging to do hands-on activities that involve many components of the Internet, such as bringing down the Internet, attacking a blockchain, etc. To solve this problem, we have developed an open-source Internet Emulator, which is a Python library, consisting of the classes for each essential element of the Internet, including autonomous system, network, host, router, BGP router, Internet exchange, etc. It also includes the classes for a variety of services, including Web server, DNS, Botnet, Darknet, Blockchain, and more are being developed. Using these classes, users can construct a mini-Internet to emulate the real-world Internet. Although it is small, it has all the essential elements of the real Internet. The construction is compiled into Docker container files, and the emulation is executed by Docker on a single machine, or on multiple cloud machines. With this Internet Emulator, we can develop a variety of hands-on activities for cybersecurity courses, including BGP prefix hijacking, attacks on smart contract, using Darknet to achieve anonymity, launching Botnet and ransomware attacks, etc. While the emulator was initially developed for cybersecurity courses, it can also be used for network courses, for students to learn how the Internet technologies work, such as routing, BGP, IP Anycast, and DNS. Many other interesting network technologies can also be deployed on the emulator, such as content delivery network and software-defined network.

==> Figs_tex/cpu_vs_as.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[axis y line* = left, 
	     xlabel=Number of ASes, xmin = -100, xmax = 1100, 
	     ylabel=CPU time (s), ymin = -100, ymax = 2000, 
             width=0.40\textwidth, height=0.25\textwidth,
	     legend style={at={(0.01,0.90)}, 
	     anchor=west}, legend cell align={left}]

\addplot[mark=x, only marks] coordinates {
    (0,3.6627)
    (10,3.12429)
    (20,4.5581)
    (30,4.31384)
    (40,4.11155)
    (50,5.19825)
    (60,5.28716)
    (70,5.32046)
    (80,5.30699)
    (90,6.26546)
    (100,7.5262)
    (110,7.31166)
    (120,8.11756)
    (130,8.5877)
    (140,9.25580)
    (150,10.22496)
    (160,9.21132)
    (170,10.8235)
    (180,12.2545)
    (190,12.17853)
    (200,12.7840)
    (210,14.15916)
    (220,14.18478)
    (230,14.29501)
    (240,14.18427)
    (250,15.29014)
    (260,15.22659)
    (270,18.9281)
    (280,17.24107)
    (290,19.30165)
    (300,19.31536)
    (310,22.17110)
    (320,22.9366)
    (330,23.29838)
    (340,23.7547)
    (350,24.7798)
    (400,26.5595)
    (450,31.25087)
    (500,40.13310)
    (600,42.6022)
    (700,881.29627)
    (800,861.9463)
    (900,972.3860)
    (1000,1618.252)
};

\addplot[red, domain=0:1000, samples=100]{0.0632 * x + 3};

%\legend{Test results, $y = 0.063 * x + 3$}
\end{axis}

\begin{axis}[axis x line = none, xmin = -100, xmax = 1100, 
             axis y line = right, ymin = -2, ymax = 40, 
	     ylabel=CPU usage (\%), 
             width=0.40\textwidth, height=0.25\textwidth]
\end{axis}

\end{tikzpicture}
\caption{Number of ASes vs. CPU time} 
\label{fig:cpu-vs-as}
\end{figure}



==> Figs_tex/cpu_vs_as_enough_mem.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[axis y line* = left, 
             xmin = -50, xmax = 650, ymin = 0, ymax = 50, 
	     xlabel=Number of ASes, ylabel=CPU time (s), 
	     width=0.40\textwidth, height=0.25\textwidth, 
	     legend style={at={(0.01,0.90)}, anchor=west}, legend cell align={left}]

\addplot[mark=x, only marks] coordinates {
    (0,3.6627)
    (10,3.12429)
    (20,4.5581)
    (30,4.31384)
    (40,4.11155)
    (50,5.19825)
    (60,5.28716)
    (70,5.32046)
    (80,5.30699)
    (90,6.26546)
    (100,7.5262)
    (110,7.31166)
    (120,8.11756)
    (130,8.5877)
    (140,9.25580)
    (150,10.22496)
    (160,9.21132)
    (170,10.8235)
    (180,12.2545)
    (190,12.17853)
    (200,12.7840)
    (210,14.15916)
    (220,14.18478)
    (230,14.29501)
    (240,14.18427)
    (250,15.29014)
    (260,15.22659)
    (270,18.9281)
    (280,17.24107)
    (290,19.30165)
    (300,19.31536)
    (310,22.17110)
    (320,22.9366)
    (330,23.29838)
    (340,23.7547)
    (350,24.7798)
    (400,26.5595)
    (450,31.25087)
    (500,40.13310)
    (600,42.6022)
};

\addplot[red, domain=0:600, samples=100]{0.0632 * x + 3};

\legend{Test tesults, $y = 0.063 * x + 3$}
\end{axis}

\begin{axis}[axis x line = none, axis y line* = right, xmin = -50, xmax = 650, ymin = 0, ymax = 1, ylabel=CPU usage (\%), width=14cm, height=8cm]

\end{axis}

\end{tikzpicture}
\caption{Number of ASes vs. CPU time (when memory is sufficient)} \label{fig:as-vs-cpu-no-extreme}
\end{figure}


==> Figs_tex/cpu_vs_router.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[axis y line* = left, ymin = -100, ymax = 1400, xmin = -10, xmax = 110, 
             xlabel=Number of routers, ylabel=CPU time (s), 
	     width=0.4\textwidth, height=0.25\textwidth, 
	     legend style={at={(0.01,0.90)}, anchor=west}, legend cell align={left}]

\addplot[mark=x, only marks] coordinates {
    (0,3.11176)
    (1,5.12763)
    (2,5.15602)
    (3,5.13807)
    (4,8.7357)
    (5,6.31103)
    (6,8.15556)
    (7,9.27287)
    (8,10.28089)
    (9,11.17384)
    (10,11.26598)
    (11,15.16719)
    (12,18.24427)
    (13,19.8042)
    (14,22.8864)
    (15,25.28188)
    (16,26.3141)
    (17,33.16970)
    (18,39.13198)
    (19,40.20674)
    (20,46.29263)
    (21,49.11918)
    (22,53.4550)
    (23,63.2356)
    (24,79.19352)
    (25,77.4129)
    (26,89.29568)
    (27,94.486)
    (28,103.12538)
    (29,118.28847)
    (30,124.950)
    (40,214.12829)
    (50,342.5069)
    (60,507.2210)
    (70,651.29239)
    (80,836.32570)
    (90,1123.16639)
    (100,1295.556)
};

\addplot[red, domain=0:100, samples=100]{0.13 * x^2 + 3.3838};
%\legend{Test results, $y = 0.13 * x^2 + 3.38$}
\end{axis}

\begin{axis}[axis x line = none, axis y line = right, 
             xmin = -10, xmax = 1100, ymin = -2, ymax = 28, 
	     ylabel=CPU usage (\%), 
	     width=0.4\textwidth, height=0.25\textwidth]

\end{axis}
\end{tikzpicture}
\caption{Number of routers per AS vs. CPU time} 
\label{fig:cpu-vs-router}
\end{figure}


==> Figs_tex/mem_vs_as.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[xlabel=Number of ASes, ylabel=Memory usage (GB), 
             width=0.45\textwidth, height=0.3\textwidth,
	     legend style={at={(0.01,0.90)}, anchor=west}, 
	     legend cell align={left}]
\addplot[mark=x, only marks] coordinates {
    (0,10.566441)
    (10,10.869575)
    (20,11.184330)
    (30,11.563196)
    (40,12.005314)
    (50,12.539456)
    (60,13.090068)
    (70,13.695919)
    (80,14.286700)
    (90,14.912919)
    (100,15.309082)
    (110,15.996476)
    (120,16.807466)
    (130,17.701900)
    (140,18.578886)
    (150,19.360583)
    (160,20.377525)
    (170,21.415158)
    (180,22.403725)
    (190,23.439255)
    (200,24.421489)
    (210,25.663397)
    (220,26.520257)
    (230,27.661047)
    (240,28.800153)
    (250,29.977751)
    (260,31.296236)
    (270,32.468533)
    (280,33.659876)
    (290,34.835230)
    (300,36.266480)
    (310,37.870891)
    (320,39.237662)
    (330,40.601646)
    (340,41.921509)
    (350,43.306478)
    (400,51.818905)
    (450,61.739351)
    (500,72.249954)
    (600,94.254974)
    (700,122.195800)
    (800,124.195800)
    (900,124.154974)
    (1000,124.118905)
};
\addplot[red, domain=0:1000, samples=100]{(178.2314 * x^2 + 33058.9193 * x + 10566441)/1000000};

%\legend{Test results, {Memory (kB) $= 178.23 * x^2 + 33,058.91 * x + 10,566,441$}}
\end{axis}
\end{tikzpicture}
\caption{Number of ASes vs. memory consumption} 
\label{fig:mem-vs-as}
\end{figure}



==> Figs_tex/mem_vs_as_small.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[xlabel=Number of ASes, ylabel=Memory usage (GB), 
             width=0.45\textwidth, height=0.3\textwidth, 
	     legend style={at={(0.01,0.90)}, anchor=west}, legend cell align={left}]

\addplot[mark=x, only marks] coordinates {
    (0,0.278342)
    (10,0.874124)
    (20,1.121806)
    (30,1.427956)
    (40,1.958684)
    (50,2.238715)
    (60,2.731775)
    (70,3.161543)
    (80,3.851543)
    (90,3.965252)
    (100,3.849532)
};
\addplot[red, domain=0:100, samples=100]{(178.2314 * x^2 + 33058.9193 * x + 278342)/1000000};

%\legend{Test tesults, {Memory (kB) $= 178.23 * x^2 + 33,058.92 * x + 278,342$}}
\end{axis}
\end{tikzpicture}
\caption{Memory consumption} 
\label{fig:mem-vs-as-small}
\end{figure}



==> Figs_tex/mem_vs_host.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[xlabel=Number of hosts,
             ylabel=Memory usage (GB), 
	     width=0.45\textwidth, height=0.3\textwidth, 
	     legend style={at={(0.01,0.90)}, anchor=west}, legend cell align={left}]

\addplot[mark=x, only marks] coordinates {
    (0,47.389911)
    (50,49.973084)
    (100,52.480038)
    (150,55.426231)
    (200,58.232912)
    (250,61.129955)
    (300,64.263027)
    (350,67.370241)
    (400,70.622884)
    (450,73.907994)
    (500,77.488385)
    (550,80.800987)
    (600,84.455533)
    (650,88.063974)
    (700,91.659013)
    (750,95.371913)
    (800,99.223462)
};

\addplot[red, domain=0:800, samples=80]{(61500 * x + 47389911)/1000000};
%\legend{Test results, {Memory (MB) $= 615 * x + 47,389.91$}}

\end{axis}
\end{tikzpicture}
\caption{Number of hosts vs. memory consumption} 
\label{fig:mem-vs-host}
\end{figure}


==> Figs_tex/mem_vs_router.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[xlabel=Number of routers, 
             ylabel=Memory usage (GB), 
	     width=0.45\textwidth, height=0.3\textwidth, 
	     legend style={at={(0.01,0.86)}, anchor=west}, legend cell align={left}]

\addplot[mark=x, only marks] coordinates {
    (0,10.730000)
    (10,11.063983)
    (20,11.469105)
    (30,11.878402)
    (40,12.324972)
    (50,12.815662)
    (60,13.333650)
    (70,13.952472)
    (80,14.553774)
    (90,15.212809)
    (100,15.892102)
    (110,16.711962)
    (120,17.508013)
    (130,18.332770)
    (140,19.077838)
    (150,19.979861)
    (160,20.804611)
    (170,21.682796)
    (180,22.607824)
    (190,23.611063)
    (200,24.518727)
    (210,25.511177)
    (220,26.621327)
    (230,27.700441)
    (240,28.847448)
    (250,30.004162)
    (260,31.156020)
    (270,32.338827)
    (280,33.517670)
    (290,34.808775)
    (300,36.083033)
    (400,50.029539)
    (500,63.948325)
    (600,76.262026)
    (700,86.109677)
    (800,96.311972)
    (900,106.473702)
    (1000,113.980153)
};

\addplot[red, domain=0:1000, samples=100]{(154.694893 * x^2 + 38842.83664 * x + 10573163)/1000000};
\addplot[blue, domain=0:1000, samples=100]{(111000*x + 6342004)/1000000};

%\legend{Test tesults, {$y_1$ (kB) $= 15,469.49 * x^2 + 388,428.37 * x + 10,573,163$}, {$y_2$ (kB) $= 1,110,000 * x + 6,342,004$}}
\end{axis}
\end{tikzpicture}
\caption{Number of internal routers vs. memory usage} \label{fig:mem-vs-router}
\end{figure}


==> Figs_tex/network_vs_stream.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[xlabel=Number of streams, 
             ylabel=Total throughput (Gbps), 
	     width=0.45\textwidth, height=0.3\textwidth, 
	     legend style={at={(0.01,0.86)}, anchor=west}, legend cell align={left}]

\addplot[blue, mark=x, only marks] coordinates {
    (1,3.710)
    (2,6.390)
    (3,7.950)
    (4,9.230)
    (5,10.170)
    (6,10.990)
    (7,11.680)
    (8,12.042)
    (9,12.483)
    (10,12.914)
    (11,13.096)
    (12,13.215)
    (13,13.563)
    (14,13.769)
    (15,13.464)
    (16,13.866)
    (17,13.233)
    (18,13.338)
    (19,13.447)
    (20,13.382)
};

\addplot[red, mark=o, only marks] coordinates {
    (1,3.900)
    (2,6.500)
    (3,8.010)
    (4,9.280)
    (5,10.180)
    (6,11.010)
    (7,11.680)
    (8,12.150)
    (9,12.562)
    (10,12.888)
    (11,13.201)
    (12,13.277)
    (13,13.222)
    (14,13.376)
    (15,13.463)
    (16,13.319)
    (17,13.460)
    (18,13.387)
    (19,13.252)
    (20,13.487)
};

\addplot[blue, domain=1:20, samples=100]{(3900 + 3900 * ln(x))/1000};
\legend{TX, RX}
\end{axis}
\end{tikzpicture}
\caption{The transmission and receiving speed} 
\label{fig:network-vs-pair}
\end{figure}



==> Figs_tex/network_vs_stream_small.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[xlabel=Number of streams, 
             ylabel=Total throughput (Gbps), 
	     width=0.45\textwidth, height=0.3\textwidth, 
	     legend style={at={(0.87,0.90)}, anchor=west}, legend cell align={left}]

\addplot[blue, mark=x] coordinates {
    (1,7.050)
    (2,14.291)
    (3,13.696)
    (4,14.280)
    (5,10.616)
    (6,10.964)
    (7,8.495)
    (8,7.354)
    (9,7.354)
    (10,6.003)
};

\addplot[red, mark=o] coordinates {
    (1,7.210)
    (2,14.120)
    (3,13.291)
    (4,13.696)
    (5,11.430)
    (6,9.606)
    (7,7.011)
    (8,5.893)
    (9,4.453)
    (10,3.035)
};
\legend{TX, RX}
\end{axis}
\end{tikzpicture}
\caption{The network throughput} 
\label{fig:network-vs-stream-small}
\end{figure}


==> Figs_tex/rtt_vs_stream.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[xlabel=Number of streams, 
             ylabel=Average RTT (ms), 
	     width=0.45\textwidth, height=0.3\textwidth, 
	     legend style={at={(0.01,0.90)}, anchor=west}, legend cell align={left}]

\addplot[mark=x, only marks] coordinates {
    (1,0.4110000000)
    (2,0.4785000000)
    (3,0.5056666667)
    (4,0.5580000000)
    (5,0.5646000000)
    (6,0.5863333333)
    (7,0.6085714286)
    (8,0.6206250000)
    (9,0.6432222222)
    (10,0.6654000000)
    (11,0.7200909091)
    (12,0.7685000000)
    (13,0.8685384615)
    (14,0.8863571429)
    (15,0.9263333333)
    (16,1.0074375000)
    (17,1.0587647059)
    (18,1.1177222222)
    (19,1.1588947368)
    (20,1.2308500000)
};

\addplot[red, domain=1:20, samples=100]{0.04088755 * x + 0.33995113};

%\legend{RTT, $y = 0.04088755 * x + 0.33995113$}

\end{axis}
\end{tikzpicture}
\caption{The Round-trip time (RTT)} 
\label{fig:rtt-vs-stream}
\end{figure}

